Network Threshold Games

This paper proposes a new lens for studying threshold games played on networks when the thresholds are heterogeneous. These are games where agents have two possible actions, and prefer action 1 if and only if enough of their neighbours choose action 1. We propose a transformation of the network that `absorbs' the heterogeneity in thresholds into the network. This allows us to characterise equilibria in terms of the k-core -- a well-studied measure of network cohesiveness -- of the transformed network. Our model is also the direct analogy to the workhorse model of Ballester et al. (2006) when actions are 0 or 1. Further, our binary action version exhibits a remarkable stability property. When agents have linear-quadratic preferences, the k-core of the transformed network characterises the unique subgame perfect equilibrium of a sequential move version of the game -- no matter what order agents move in.

==> tikz_pictures/Key_player_peripheral_example.tex <==
\begin{tikzpicture}[scale=1, 
  every node/.style={circle, draw, minimum size=2cm, font=\huge}, 
  every path/.style={thick}
]

\tikzset{
  mid arrow/.style={
    decoration={markings, mark=at position 0.6 with {\arrow[scale=3]{latex}}},
    postaction={decorate} } }
% Nodes
\node (n0) at (12,0) {0};
\node (n1) at (12,4) {1};

% Center of the circle (node 15)
\node (n15) at (0,0) {15};

% Radius of the circle
\def \R {6}  % You can adjust this value for a larger/smaller circle

% Place nodes 2 through 14 in a circle around node 15
\foreach \i in {0,...,12} {
  \pgfmathsetmacro{\angle}{360/13*\i}
  \pgfmathsetmacro{\x}{\R*cos(\angle)}
  \pgfmathsetmacro{\y}{\R*sin(\angle)}
  \pgfmathsetmacro{\cx}{0}
  \pgfmathsetmacro{\cy}{0}
  \pgfmathsetmacro{\px}{\cx + \x}
  \pgfmathsetmacro{\py}{\cy + \y}
  \pgfmathtruncatemacro{\n}{\i + 2}
  \node (n\n) at (\px,\py) {\n};
}

% Edges to center
  \draw (n2) -- (n15);
  \draw (n3) -- (n15);
  \draw (n4) -- (n15);
  \draw (n5) -- (n15);
  \draw (n6) -- (n15);
  \draw (n7) -- (n15);
  \draw (n8) -- (n15);
  \draw (n9) -- (n15);
  \draw (n10) -- (n15);
  \draw (n11) -- (n15);
  \draw (n12) -- (n15);
  \draw (n13) -- (n15);
  \draw (n14) -- (n15);
% Edges to the periphery  
  \draw (n0) to (n1);
  \draw[mid arrow] (n2) to (n0);
  \draw[mid arrow] (n3) to (n0);  
  \draw[mid arrow] (n2) to (n1);
  \draw[mid arrow] (n3) to (n1);
% Edges first circle 
  \draw (n2) -- (n3);
  \draw (n3) -- (n4);
  \draw (n4) -- (n5);
  \draw (n5) -- (n6);
  \draw (n6) -- (n7);
  \draw (n7) -- (n8);
  \draw (n8) -- (n9);
  \draw (n9) -- (n10);
  \draw (n10) -- (n11);
  \draw (n11) -- (n12);
  \draw (n12) -- (n13);
  \draw (n13) -- (n14);
  \draw (n14) -- (n2);
% Edges second circle
  \draw[bend left=45] (n2) to (n4);
  \draw[bend left=45] (n3) to (n5);
  \draw[bend left=45] (n4) to (n6);
  \draw[bend left=45] (n5) to (n7);
  \draw[bend left=45] (n6) to (n8);
  \draw[bend left=45] (n7) to (n9);
  \draw[bend left=45] (n8) to (n10);
  \draw[bend left=45] (n9) to (n11);
  \draw[bend left=45] (n10) to (n12);
  \draw[bend left=45] (n11) to (n13);
  \draw[bend left=45] (n12) to (n14);
  \draw[bend left=45] (n13) to (n2);
  \draw[bend left=45] (n14) to (n3);
\end{tikzpicture}
